Switched max-plus linear-dual inequalities for makespan minimization: the case study of an industrial bakery shop

In this paper, an industrial bakery shop is modeled by switched max-plus linear-dual inequalities (SLDIs). SLDIs are timed discrete event systems suitable for describing flow shops with time-window constraints and switching operating modes, where each mode corresponds to a job type. We consider the scheduling problem of minimizing the makespan of the shop, and we show that the application of methods based on the max-plus algebra leads to a faster solution compared to standard techniques. The results of the paper are general, in the sense that they can be applied to any permutation flow shop with time-window constraints.

==> figures/bakery_shop.tex <==
\begin{tikzpicture}[thick]

\newcommand{\rBread}{.12}
\newcommand{\wBread}{.8}
\newcommand{\hPipe}{.5}
\newcommand{\wMach}{2.5}
\newcommand{\hMach}{1}
\newcommand{\lMixerDivider}{.6}
\newcommand{\wMixer}{1.5}
\newcommand{\hMixer}{1.1}
\newcommand{\lMachines}{1.3}
\newcommand{\ifequals}[3]{\ifthenelse{\equal{#1}{#2}}{#3}{}}
\newcommand{\ccase}[2]{#1 #2} % Dummy, so \renewcommand has something to overwrite...
\newenvironment{switch}[1]{\renewcommand{\ccase}{\ifequals{#1}}}{}
\newcommand{\machName}[1]{\begin{switch}{#1}%
    \ccase{0}{Dividing}%
    \ccase{1}{Rounding}%
    \ccase{2}{Pre-proofing}%
    \ccase{3}{Rolling}%
\end{switch}}
\newcommand{\bread}[2]{
%\draw [myyellow!80!black,fill=myyellow] (#1-\wBread/2,#2-\rBread) -- (#1-\wBread/2,#2+\rBread) to [out=30,in=180-30] (#1+\wBread/2,#2+\rBread) -- (#1+\wBread/2,#2-\rBread) -- cycle;
%\draw [myyellow!80!black,fill=myyellow] (#1,#2) ellipse (\wBread cm and \rBread cm);
\draw [myyellow!70!black,fill=myyellow] (#1,#2) circle (\rBread);
}
\newcommand{\hOven}{3}
\newcommand{\wOven}{2}
\newcommand{\proofer}[2]{
    \draw [fill=red!10] (#1-\wOven/2,#2-\hOven/2) rectangle (#1+\wOven/2,#2+\hOven/2);

    %\bread{#1}{#2-\hOven/4+\rBread}
    \bread{#1-.2*\wOven}{#2-\hOven/4+\rBread}
    \bread{#1+.2*\wOven}{#2-\hOven/4+\rBread}
    \draw (#1-.4*\wOven,#2-\hOven/4) -- (#1+.4*\wOven,#2-\hOven/4);

    %\bread{#1}{#2+\rBread}
    \bread{#1-.2*\wOven}{#2+\rBread}
    \bread{#1+.2*\wOven}{#2+\rBread}
    \draw (#1-.4*\wOven,#2) -- (#1+.4*\wOven,#2);

    %\bread{#1}{#2+\hOven/4+\rBread}
    \bread{#1-.2*\wOven}{#2+\hOven/4+\rBread}
    \bread{#1+.2*\wOven}{#2+\hOven/4+\rBread}
    \draw (#1-.4*\wOven,#2+\hOven/4) -- (#1+.4*\wOven,#2+\hOven/4);
}
\newcommand{\emptyProofer}[2]{
    \draw [fill=myblue!10] (#1-\wOven/2,#2-\hOven/2) rectangle (#1+\wOven/2,#2+\hOven/2);

    \draw (#1-.4*\wOven,#2-\hOven/4) -- (#1+.4*\wOven,#2-\hOven/4);

    \draw (#1-.4*\wOven,#2) -- (#1+.4*\wOven,#2);

    \draw (#1-.4*\wOven,#2+\hOven/4) -- (#1+.4*\wOven,#2+\hOven/4);
}
\newcommand{\oven}[2]{
    \draw [fill=red!10] (#1-\wOven/2,#2-\hOven/2) rectangle (#1+\wOven/2,#2+\hOven/2);

    %\bread{#1}{#2-\hOven/4+\rBread}
    \bread{#1-.2*\wOven}{#2-\hOven/4+\rBread}
    \bread{#1+.2*\wOven}{#2-\hOven/4+\rBread}
    \draw (#1-.4*\wOven,#2-\hOven/4) -- (#1+.4*\wOven,#2-\hOven/4);

    %\bread{#1}{#2+\rBread}
    \bread{#1-.2*\wOven}{#2+\rBread}
    \bread{#1+.2*\wOven}{#2+\rBread}
    \draw (#1-.4*\wOven,#2) -- (#1+.4*\wOven,#2);

    %\bread{#1}{#2+\hOven/4+\rBread}
    \bread{#1-.2*\wOven}{#2+\hOven/4+\rBread}
    \bread{#1+.2*\wOven}{#2+\hOven/4+\rBread}
    \draw (#1-.4*\wOven,#2+\hOven/4) -- (#1+.4*\wOven,#2+\hOven/4);
}
\newcommand{\emptyOven}[2]{
    \draw [fill=red!10] (#1-\wOven/2,#2-\hOven/2) rectangle (#1+\wOven/2,#2+\hOven/2);

    \draw (#1-.4*\wOven,#2-\hOven/4) -- (#1+.4*\wOven,#2-\hOven/4);

    \draw (#1-.4*\wOven,#2) -- (#1+.4*\wOven,#2);

    \draw (#1-.4*\wOven,#2+\hOven/4) -- (#1+.4*\wOven,#2+\hOven/4);
}
%
% Arrow
\draw [myyellow!80!black,-stealth'] (0,\rBread+\hPipe+\hMixer+.5*\lMachines+.2) -- (0,\rBread+\hPipe+\hMixer+.2) node [black,pos=-.3] {Ingredients} node [black,pos=1.3] {Mixing};
% Mixer
\newcommand{\deltaMixer}{.6}
\fill [myyellow] (-\rBread,\rBread+\hPipe) -- ({-\rBread*(1-\deltaMixer)-\rBread*\deltaMixer-\wMixer/2*\deltaMixer},{(1-\deltaMixer)*\rBread+(1-\deltaMixer)*\hPipe+\rBread*\deltaMixer+\hPipe*\deltaMixer+\hMixer*\deltaMixer}) -- ({\rBread*(1-\deltaMixer)+\rBread*\deltaMixer+\wMixer/2*\deltaMixer},{\rBread*(1-\deltaMixer)+\hPipe*(1-\deltaMixer)+\rBread*\deltaMixer+\hPipe*\deltaMixer+\hMixer*\deltaMixer}) -- (\rBread,\rBread+\hPipe) -- cycle;

\draw (-\rBread,\rBread+\hPipe) -- (-\rBread-\wMixer/2,\rBread+\hPipe+\hMixer);
\draw (\rBread,\rBread+\hPipe) -- (\rBread+\wMixer/2,\rBread+\hPipe+\hMixer);
% Pipe
\draw [fill=myyellow] (0-\rBread,0+\rBread+\hPipe) -- (0-\rBread,0-\rBread) -- (\lMixerDivider,-\rBread) -- (\lMixerDivider,\rBread) -- (0+\rBread,0+\rBread) -- (0+\rBread,0+\rBread+\hPipe);
%\draw (0+\rBread,0+\rBread+\hPipe) -- (0+\rBread,0+\rBread) -- (\lMixerDivider,\rBread);

\foreach \i in {0,1,2,3}{

    % Machines
    \draw [fill=black!10] (\lMixerDivider+\i*\wMach+\i*\lMachines,-\hMach/2) rectangle (\lMixerDivider+\wMach+\i*\wMach+\i*\lMachines,\hMach/2) node [pos=.5] {\machName{\i}};
    % Piece of bread
    \bread{\lMixerDivider+\wMach+\i*\wMach+\i*\lMachines+\lMachines/2}{-\hMach/2+\rBread}
    % Conveyor belt
    \draw (\lMixerDivider+\wMach+\i*\wMach+\i*\lMachines,-\hMach/2) -- (\lMixerDivider+\wMach+\lMachines+\i*\wMach+\i*\lMachines,-\hMach/2);
    % Arrow
    \draw [myyellow!80!black,-stealth'] (\lMixerDivider+\wMach+\i*\wMach+\i*\lMachines+\lMachines/2-\lMachines/3,0) to [bend left] (\lMixerDivider+\wMach+\i*\wMach+\i*\lMachines+\lMachines/2+\lMachines/3,0);

}

% Proofers
%\emptyProofer{\lMixerDivider+\wMach+\lMachines+3*\wMach+3*\lMachines+\lMachines}{\hOven+.2}
\proofer{\lMixerDivider+\wMach+\lMachines+3*\wMach+3*\lMachines+\lMachines}{0}
%\emptyProofer{\lMixerDivider+4*\wMach+5*\lMachines}{-\hOven-.2}
\node at (\lMixerDivider+4*\wMach+5*\lMachines,1*\hOven/2+.4) {Proofing};

% Arrow
%\draw [-stealth',myyellow!80!black] (\lMixerDivider+\wMach+\lMachines+3*\wMach+3*\lMachines+\lMachines+\wOven/2+.1*\lMachines,0) --  (\lMixerDivider+\wMach+\lMachines+3*\wMach+3*\lMachines+\lMachines+\wOven/2+.9*\lMachines,\hOven/2+.1);
\draw [-stealth',myyellow!80!black] (\lMixerDivider+\wMach+\lMachines+3*\wMach+3*\lMachines+\lMachines+\wOven/2+\lMachines/6,0) to [bend left]  (\lMixerDivider+\wMach+\lMachines+3*\wMach+3*\lMachines+\lMachines+\wOven/2+5*\lMachines/6,0);

% Ovens
%\oven{\lMixerDivider+4*\wMach+6*\lMachines+\wOven}{\hOven/2+.1}
\oven{\lMixerDivider+4*\wMach+6*\lMachines+\wOven}{0}
%\emptyOven{\lMixerDivider+4*\wMach+6*\lMachines+\wOven}{-\hOven/2-.1}
\node at (\lMixerDivider+4*\wMach+6*\lMachines+\wOven,\hOven/2+.4) {Baking};

% Arrow
%\draw [-stealth',myyellow!80!black] (\lMixerDivider+4*\wMach+6*\lMachines+\wOven+\wOven/2+.1*\lMachines,\hOven/2+.1) --  (\lMixerDivider+4*\wMach+6*\lMachines+\wOven+\wOven/2+.9*\lMachines,\hOven/2+.1) node [pos=1.2,black,align=center,anchor=west] {Finished\\products};
\draw [-stealth',myyellow!80!black] (\lMixerDivider+4*\wMach+6*\lMachines+\wOven+\wOven/2+.1*\lMachines,0) --  (\lMixerDivider+4*\wMach+6*\lMachines+\wOven+\wOven/2+.6*\lMachines,0) node [pos=1.2,black,align=center,anchor=west] {Finished\\products};


\end{tikzpicture}

==> figures/gantt.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
\definecolor{mycolor2}{rgb}{0.49412,0.18431,0.55686}%
\definecolor{mycolor3}{rgb}{0.30196,0.74510,0.93333}%
\definecolor{mycolor4}{rgb}{0.46667,0.67451,0.18824}%
\definecolor{mycolor5}{rgb}{0.85098,0.32549,0.09804}%
\definecolor{mycolor6}{rgb}{0.92941,0.69412,0.12549}%
\definecolor{mycolor7}{rgb}{0.00000,0.44706,0.74118}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.515in,
height=2.2in,%3.566in,
at={(0.764in,0.481in)},
scale only axis,
xmin=0,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Time (hours)},
ymin=0,
ymax=7,
ytick={0.5,1.5,2.5,3.5,4.5,5.5,6.5},
yticklabels={{Mixer},{Divider},{Rounder},{Pre-proofer},{Roller},{Proofer},{Oven}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\draw[fill=mycolor1, draw=black] (axis cs:0,0.2) rectangle (axis cs:0.315384615384618,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:0.104358974358984,0.2) rectangle (axis cs:0.68769230769232,0.8);
\draw[fill=gray, draw=black] (axis cs:0.910512820512837,0.2) rectangle (axis cs:1.49384615384618,0.8);
\draw[fill=gray, draw=black] (axis cs:1.47461538461539,0.2) rectangle (axis cs:2.05794871794873,0.8);
\draw[fill=mycolor2, draw=black] (axis cs:2.2246153846154,0.2) rectangle (axis cs:2.70089743589745,0.8);
\draw[fill=mycolor3, draw=black] (axis cs:3.10794871794873,0.2) rectangle (axis cs:3.69128205128206,0.8);
\draw[fill=mycolor4, draw=black] (axis cs:3.85794871794873,0.2) rectangle (axis cs:4.35794871794873,0.8);
\draw[fill=black, draw=black] (axis cs:4.5246153846154,0.2) rectangle (axis cs:5.02653846153848,0.8);
\draw[fill=mycolor5, draw=black] (axis cs:5.19320512820514,0.2) rectangle (axis cs:5.74717948717956,0.8);
\draw[fill=mycolor5, draw=black] (axis cs:5.73282051282052,0.2) rectangle (axis cs:6.31615384615385,0.8);
\draw[fill=mycolor6, draw=black] (axis cs:6.48282051282052,0.2) rectangle (axis cs:7.01051282051285,0.8);
\draw[fill=mycolor7, draw=black] (axis cs:7.41756410256411,0.2) rectangle (axis cs:8.00089743589746,0.8);
\draw[fill=mycolor1, draw=black] (axis cs:0.25,1.2) rectangle (axis cs:0.315769230769233,1.8);
\draw[fill=mycolor1, draw=black] (axis cs:0.665384615384623,1.2) rectangle (axis cs:0.688076923076936,1.8);
\draw[fill=gray, draw=black] (axis cs:1.41538461538462,1.2) rectangle (axis cs:1.49423076923079,1.8);
\draw[fill=gray, draw=black] (axis cs:2.04871794871796,1.2) rectangle (axis cs:2.05833333333334,1.8);
\draw[fill=mycolor2, draw=black] (axis cs:2.68205128205129,1.2) rectangle (axis cs:2.70128205128207,1.8);
\draw[fill=mycolor3, draw=black] (axis cs:3.68205128205129,1.2) rectangle (axis cs:3.69166666666668,1.8);
\draw[fill=mycolor4, draw=black] (axis cs:4.34871794871796,1.2) rectangle (axis cs:4.35833333333335,1.8);
\draw[fill=black, draw=black] (axis cs:5.01538461538462,1.2) rectangle (axis cs:5.02692307692309,1.8);
\draw[fill=mycolor5, draw=black] (axis cs:5.64871794871796,1.2) rectangle (axis cs:5.74756410256418,1.8);
\draw[fill=mycolor5, draw=black] (axis cs:6.31538461538462,1.2) rectangle (axis cs:6.31653846153847,1.8);
\draw[fill=mycolor6, draw=black] (axis cs:6.98205128205129,1.2) rectangle (axis cs:7.01089743589746,1.8);
\draw[fill=mycolor7, draw=black] (axis cs:7.98205128205129,1.2) rectangle (axis cs:8.00128205128208,1.8);
\draw[fill=mycolor1, draw=black] (axis cs:0.250384615384615,2.2) rectangle (axis cs:0.316102564102567,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:0.665769230769238,2.2) rectangle (axis cs:0.688410256410269,2.8);
\draw[fill=gray, draw=black] (axis cs:1.41576923076924,2.2) rectangle (axis cs:1.49456410256413,2.8);
\draw[fill=gray, draw=black] (axis cs:2.04910256410257,2.2) rectangle (axis cs:2.05866666666668,2.8);
\draw[fill=mycolor2, draw=black] (axis cs:2.68243589743591,2.2) rectangle (axis cs:2.7016153846154,2.8);
\draw[fill=mycolor3, draw=black] (axis cs:3.68243589743591,2.2) rectangle (axis cs:3.69200000000001,2.8);
\draw[fill=mycolor4, draw=black] (axis cs:4.34910256410257,2.2) rectangle (axis cs:4.35866666666668,2.8);
\draw[fill=black, draw=black] (axis cs:5.01576923076924,2.2) rectangle (axis cs:5.02725641025643,2.8);
\draw[fill=mycolor5, draw=black] (axis cs:5.64910256410257,2.2) rectangle (axis cs:5.74789743589751,2.8);
\draw[fill=mycolor5, draw=black] (axis cs:6.31576923076924,2.2) rectangle (axis cs:6.3168717948718,2.8);
\draw[fill=mycolor6, draw=black] (axis cs:6.98243589743591,2.2) rectangle (axis cs:7.0112307692308,2.8);
\draw[fill=mycolor7, draw=black] (axis cs:7.98243589743591,2.2) rectangle (axis cs:8.00161538461541,2.8);
\draw[fill=mycolor1, draw=black] (axis cs:0.250717948717949,3.2) rectangle (axis cs:0.316454126602567,3.8);
\draw[fill=mycolor1, draw=black] (axis cs:0.666102564102572,3.2) rectangle (axis cs:0.688761818910269,3.8);
\draw[fill=gray, draw=black] (axis cs:1.41610256410257,3.2) rectangle (axis cs:1.49491566506413,3.8);
\draw[fill=gray, draw=black] (axis cs:2.04943589743591,3.2) rectangle (axis cs:2.05901822916668,3.8);
\draw[fill=mycolor2, draw=black] (axis cs:2.68276923076924,3.2) rectangle (axis cs:2.7019669471154,3.8);
\draw[fill=mycolor3, draw=black] (axis cs:3.68276923076924,3.2) rectangle (axis cs:3.69235156250001,3.8);
\draw[fill=mycolor4, draw=black] (axis cs:4.3494358974359,3.2) rectangle (axis cs:4.35901822916668,3.8);
\draw[fill=black, draw=black] (axis cs:5.01610256410257,3.2) rectangle (axis cs:5.02760797275643,3.8);
\draw[fill=mycolor5, draw=black] (axis cs:5.64943589743591,3.2) rectangle (axis cs:5.74824899839751,3.8);
\draw[fill=mycolor5, draw=black] (axis cs:6.31610256410257,3.2) rectangle (axis cs:6.3172233573718,3.8);
\draw[fill=mycolor6, draw=black] (axis cs:6.98276923076924,3.2) rectangle (axis cs:7.0115823317308,3.8);
\draw[fill=mycolor7, draw=black] (axis cs:7.98276923076924,3.2) rectangle (axis cs:8.00196694711541,3.8);
\draw[fill=mycolor1, draw=black] (axis cs:0.251069511217949,4.2) rectangle (axis cs:0.316731904380344,4.8);
\draw[fill=mycolor1, draw=black] (axis cs:0.666454126602572,4.2) rectangle (axis cs:0.689039596688047,4.8);
\draw[fill=gray, draw=black] (axis cs:1.41645412660257,4.2) rectangle (axis cs:1.4951934428419,4.8);
\draw[fill=gray, draw=black] (axis cs:2.04978745993591,4.2) rectangle (axis cs:2.05929600694446,4.8);
\draw[fill=mycolor2, draw=black] (axis cs:2.68312079326924,4.2) rectangle (axis cs:2.70224472489318,4.8);
\draw[fill=mycolor3, draw=black] (axis cs:3.68312079326924,4.2) rectangle (axis cs:3.69262934027779,4.8);
\draw[fill=mycolor4, draw=black] (axis cs:4.34978745993591,4.2) rectangle (axis cs:4.35929600694446,4.8);
\draw[fill=black, draw=black] (axis cs:5.01645412660257,4.2) rectangle (axis cs:5.0278857505342,4.8);
\draw[fill=mycolor5, draw=black] (axis cs:5.64978745993591,4.2) rectangle (axis cs:5.74852677617529,4.8);
\draw[fill=mycolor5, draw=black] (axis cs:6.31645412660257,4.2) rectangle (axis cs:6.31750113514958,4.8);
\draw[fill=mycolor6, draw=black] (axis cs:6.98312079326924,4.2) rectangle (axis cs:7.01186010950858,4.8);
\draw[fill=mycolor7, draw=black] (axis cs:7.98312079326924,4.2) rectangle (axis cs:8.00224472489319,4.8);
\draw[fill=mycolor1, draw=black] (axis cs:0.333398571047016,5.2) rectangle (axis cs:1.08339857104702,5.8);
\draw[fill=mycolor1, draw=black] (axis cs:1.08339857104702,5.2) rectangle (axis cs:1.83339857104702,5.8);
\draw[fill=gray, draw=black] (axis cs:1.83339857104702,5.2) rectangle (axis cs:2.46673190438035,5.8);
\draw[fill=gray, draw=black] (axis cs:2.46673190438035,5.2) rectangle (axis cs:3.10006523771368,5.8);
\draw[fill=mycolor2, draw=black] (axis cs:3.10006523771368,5.2) rectangle (axis cs:4.10006523771368,5.8);
\draw[fill=mycolor3, draw=black] (axis cs:4.10006523771368,5.2) rectangle (axis cs:4.76673190438035,5.8);
\draw[fill=mycolor4, draw=black] (axis cs:4.76673190438035,5.2) rectangle (axis cs:5.43339857104702,5.8);
\draw[fill=black, draw=black] (axis cs:5.43339857104702,5.2) rectangle (axis cs:6.06673190438035,5.8);
\draw[fill=mycolor5, draw=black] (axis cs:6.06673190438035,5.2) rectangle (axis cs:6.73339857104702,5.8);
\draw[fill=mycolor5, draw=black] (axis cs:6.73339857104702,5.2) rectangle (axis cs:7.40006523771368,5.8);
\draw[fill=mycolor6, draw=black] (axis cs:7.40006523771368,5.2) rectangle (axis cs:8.40006523771368,5.8);
\draw[fill=mycolor7, draw=black] (axis cs:8.40006523771368,5.2) rectangle (axis cs:9.06673190438035,5.8);
\draw[fill=mycolor1, draw=black] (axis cs:1.09173190438036,6.2) rectangle (axis cs:1.69173190438036,6.8);
\draw[fill=mycolor1, draw=black] (axis cs:1.84173190438035,6.2) rectangle (axis cs:2.44173190438035,6.8);
\draw[fill=gray, draw=black] (axis cs:2.47506523771368,6.2) rectangle (axis cs:2.84506523771368,6.8);
\draw[fill=gray, draw=black] (axis cs:3.10839857104702,6.2) rectangle (axis cs:3.47839857104702,6.8);
\draw[fill=mycolor2, draw=black] (axis cs:4.10839857104702,6.2) rectangle (axis cs:4.25839857104702,6.8);
\draw[fill=mycolor3, draw=black] (axis cs:4.77506523771368,6.2) rectangle (axis cs:5.19173190438035,6.8);
\draw[fill=mycolor4, draw=black] (axis cs:5.44173190438035,6.2) rectangle (axis cs:5.85839857104702,6.8);
\draw[fill=black, draw=black] (axis cs:6.07506523771368,6.2) rectangle (axis cs:6.59173190438035,6.8);
\draw[fill=mycolor5, draw=black] (axis cs:6.74173190438035,6.2) rectangle (axis cs:7.10839857104702,6.8);
\draw[fill=mycolor5, draw=black] (axis cs:7.40839857104702,6.2) rectangle (axis cs:7.77506523771368,6.8);
\draw[fill=mycolor6, draw=black] (axis cs:8.40839857104702,6.2) rectangle (axis cs:8.52839857104702,6.8);
\draw[fill=mycolor7, draw=black] (axis cs:9.07506523771368,6.2) rectangle (axis cs:9.44173190438035,6.8);
\draw [dashed] (axis cs:9.44173190438035,0) -- (axis cs:9.44173190438035,6.2);
\end{axis}

\end{tikzpicture}%

==> figures/graph.tex <==
\begin{tikzpicture}

\node [place] (n1) {$\overline{1}$};
\node [place,right=of n1] (n2) {$\overline{2}$};
\node [place,right=of n2] (n3) {$\overline{3}$};
\node [place,right=of n3] (n4) {$\overline{4}$};
\node [place,right=of n4] (n5) {$\overline{5}$};

\draw [-stealth'] (n1) to [out=90-20,in=90+20,loop] node [above] {$C_1$} (n1);
\draw [-stealth'] (n2) to [out=90-20,in=90+20,loop] node [above] {$C_2$} (n2);
\draw [-stealth'] (n3) to [out=90-20,in=90+20,loop] node [above] {$C_3$} (n3);
\draw [-stealth'] (n4) to [out=90-20,in=90+20,loop] node [above] {$C_4$} (n4);
\draw [-stealth'] (n5) to [out=90-20,in=90+20,loop] node [above] {$C_5$} (n5);

\draw [-stealth'] (n1) to [bend left] node [above] {$I_1$} (n2);
\draw [-stealth'] (n2) to [bend left] node [above] {$I_2$} (n3);
\draw [-stealth'] (n3) to [bend left] node [above] {$I_3$} (n4);
\draw [-stealth'] (n4) to [bend left] node [above] {$I_4$} (n5);

\draw [-stealth'] (n2) to [bend left] node [below] {$P_1$} (n1);
\draw [-stealth'] (n3) to [bend left] node [below] {$P_2$} (n2);
\draw [-stealth'] (n4) to [bend left] node [below] {$P_3$} (n3);
\draw [-stealth'] (n5) to [bend left] node [below] {$P_4$} (n4);

\end{tikzpicture}
